Formation depths of Fraunhofer lines

We have summed up our investigations performed in 1970--1993. The main task of this paper is clearly to show processes of formation of spectral lines as well as their distinction by validity and by location. For 503 photospheric lines of various chemical elements in the wavelength range 300--1000 nm we list in Table the average formation depths of the line depression and the line emission for the line centre and on the half-width of the line, the average formation depths of the continuum emission as well as the effective widths of the layer of the line depression formation. Dependence of average depths of line depression formation on excitation potential, equivalent widths, and central line depth are demonstrated by iron lines.

==> (inline-0) <==
\begin{longtable}{clrcrrrrrr}
  \multicolumn{10}{c}
{ } \smallskip\smallskip\\
 \hline \\
 $\lambda$&Element& EP& $d$& $\Delta z_{\rm eff}$
 & \multicolumn{5}{c} {${<}\log\tau_5{>}$}\\
% &${<}\log\tau_I~~$&$\tau_d~~$&$\tau_{I/2}$&$\tau_{d/2}$&$\tau_c~~~$ \\
 (nm)&&(eV)&& (km)&$I_l$&$D_l$&$I_l/2$&$D_l/2$& $I_c$
 \smallskip\\
   \hline \endfirsthead
 \hline\\
 $\lambda$&Element& EP& $d$& $\Delta z_{\rm eff}$
   & \multicolumn{5}{c} {${<}\log\tau_5{>}$}\\
(nm)&&(eV)&& (km)&$I_l$&$D_l$&$I_l/2$&$D_l/2$& $I_c$  %{${<}\log\tau_5{>}$}\\&$\tau_I~~$&$\tau_d~~$&$\tau_{I/2}$&$\tau_{d/2}$&$\tau_c~~~$ \\
 %     (nm)&& (eV)&& (km)&$(\log)$&$(\log)$&$(\log)$&$(\log)$&$(\log)$
       \smallskip\\
     \hline
    {continued}  \smallskip\smallskip\\
   \endhead
   670.77  &   Li I    &    0.00 &   .010& 109 &   -0.147&   -1.180 &  -0.146&  -1.132&  -0.144   \\
   313.10  &   Be II   &    0.00 &  .720 & 129 &   -0.193&    -1.238&    0.098&  -0.772&  0.181   \\
   481.73  &   C I     &    7.48 &  .138 &  60 &   -0.139&   -0.253 &  -0.051 &  -0.139&   0.047   \\
   505.21  &   C I     &    7.68 &  .252 &  63 &   -0.361&   -0.411 &  -0.180 &  -0.207&   0.015   \\
   538.03  &   C I     &     7.68&   .158&   62&   -0.274&   -0.337 &  -0.157 &  -0.193&   -0.025  \\
   658.76  &   C I     &     8.53&   .083&   59&   -0.307&   -0.299 &  -0.230 &  -0.179&   -0.136  \\
   711.31  &   C I     &     8.64&  .118 &  60 &   -0.430&   -0.395 &  -0.314 &  -0.236&   -0.169  \\
   833.51  &   C I     &     7.68&   .355&   78&   -1.084&   -1.095 &  -0.638 &  -0.547&   -0.206  \\
   960.30  &   C I     &     7.48&   .280&   77&   -0.936&   -0.942 &  -0.585 &  -0.523&   -0.215  \\
   868.33  &   N I     &   10.33 &  .041 &  48 &  -0.354 &  -0.179  & -0.292  & -0.080 &  -0.212  \\
   939.28  &   N I     &   10.69 &  .050 &  46 &  -0.397 &  -0.204  & -0.319  & -0.089 &  -0.216  \\
   615.67  &   O I     &   10.74 &  .039 &  42 &  -0.203 &  -0.053  & -0.160  & 0.032  & -0.104   \\
   615.81  &   O I     &   10.74 &  .028 &  42 &  -0.180 &  -0.028  & -0.147  & 0.048  & -0.104   \\
   630.03  &   O I     &     0.00&   .038&   134&  -0.128&   -1.264 &  -0.122 & -1.199 &  -0.115  \\
   777.53  &   O I     &     9.14&   .249&   63&   -0.789&   -0.690 &  -0.524 &  -0.380&   -0.199 \\
   475.18  &   Na I    &    2.10 &  .128 &  98 &   0.008 &  -0.872  &   0.029& -0.727  &  0.057 \\
   615.42  &   Na I    &    2.10 &  .289 &  100&  -0.372 &  -1.105  & -0.219  & -0.874 &  -0.104  \\
   616.07  &   Na I    &    2.10 &  .428 &  100&  -0.673 &  -1.313  & -0.297  & -0.907 &  -0.104  \\
   996.12  &   Na I    &    3.62 &  .036 &  96 &   -0.241&   -0.952 &  -0.231 &  -0.732&   -0.211 \\
   473.00  &   Mg I    &    4.34 &  .534 &  101&  -0.442 &  -1.244  & -0.104  & -0.809 &  0.060   \\
   571.10  &   Mg I    &    4.34 &  .678 &  91 &   -1.814&   -2.121 &  -0.423 &  -0.882&   -0.061 \\
   631.92  &   Mg I    &    5.11 &  .192 &  98 &   -0.277&   -0.977 &  -0.198 &  -0.785&   -0.117 \\
   765.76  &   Mg I    &    5.11 &  .496 &  92 &   -1.488&   -1.805 &  -0.577 &  -0.917&   -0.194 \\
   847.36  &   Mg I    &    5.93 &  .054 &  96 &   -0.249&   -0.971 &  -0.235 &  -0.748&   -0.209 \\
   871.77  &   Mg I    &    5.93 &  .323 &  97 &   -0.766&   -1.313 &  -0.470 &  -0.795&   -0.213 \\
   892.35  &   Mg I    &    5.94 &  .280 &  97 &   -0.655&   -1.229 &  -0.431 &  -0.791&   -0.215 \\
   787.70  &   Mg II   &  10.00  & .093  & 51  &   -0.472&   -0.329 &  -0.356 &  -0.177&   -0.202 \\
   789.63  &   Mg II   &  10.00  & .131  & 53  &   -0.564&   -0.418 &  -0.411 &  -0.229&   -0.203 \\
   669.60  &   Al I    &    3.14 & .263 &  99 &  -0.424 &  -1.112 &  -0.266  & -0.876 &  -0.143 \\
   669.86  &   Al I    &   3.14  & .156 &  99 &  -0.277 &  -0.993 &  -0.210  & -0.844 &  -0.144 \\
   708.46  &   Al I    &   4.02  & .081 &  97 &  -0.214 &  -1.017 &  -0.198  & -0.776 &  -0.168 \\
   783.60  &   Al I    &    4.02 & .287 &  97 &  -0.602 &  -1.200 &  -0.390  & -0.819 &  -0.201 \\
   877.39  &   Al I    &   4.02  & .400 &  93 &  -1.188 &  -1.556 &  -0.573  & -0.855 &  -0.213 \\
   551.75  &   Si I    &   5.08  & .119 &  96 &  -0.119 &  -0.829 &  -0.082  & -0.709 &  -0.041 \\
   564.56  &   Si I    &   4.93  & .300 &  99 &  -0.334 &  -1.017 &  -0.174  & -0.784 &  -0.054 \\
   594.89  &   Si I    &   5.08  & .577 &  96 &  -1.320 &  -1.680 &  -0.423  & -0.829 &  -0.085 \\
   672.18  &   Si I    &   5.86  & .269 &  96 &  -0.470 &  -1.036 &  -0.301  & -0.733 &  -0.145 \\
   684.85  &   Si I    &   5.86  & .114 &  94 &  -0.258 &  -0.868 &  -0.212  & -0.699 &  -0.154 \\
   703.49  &   Si I    &   5.87  & .403 &  96 &  -0.907 &  -1.317 &  -0.455  & -0.779 &  -0.165 \\
   793.23  &   Si I    &   5.96  & .454 &  93 &  -1.362 &  -1.651 &  -0.616  & -0.817 &  -0.204 \\
   803.56  &   Si I    &   5.98  & .158 &  95 &  -0.412 &  -0.949 &  -0.312  & -0.743 &  -0.207 \\
   859.59  &   Si I    &   6.19  & .226 &  95 &  -0.578 &  -1.058 &  -0.390  & -0.743 &  -0.211 \\
   875.20  &   Si I    &   5.87  & .476 &  91 &  -1.678 &  -1.927 &  -0.701  & -0.848 &  -0.213 \\
   597.88  &   Si II   &  10.07  & .043 &  42 &  -0.200 &  -0.062 &  -0.150  & 0.018  & -0.088  \\
   634.70  &   Si II   &   8.09 &  .304&   63&   -0.755&   -0.677&   -0.454 &  -0.347&   -0.119 \\
   605.26  &   S I     &   7.87  & .058 &  66 &  -0.186 &  -0.342 &  -0.148  & -0.208 &  -0.095 \\
   768.61  &   S I     &   7.87  & .031 &  67 &  -0.265 &  -0.351 &  -0.234  & -0.260 &  -0.195 \\
   845.20  &   S I     &   8.04  & .029 &  66 &  -0.282 &  -0.341 &  -0.249  & -0.244 &  -0.208 \\
   869.39  &   S I     &   7.87  & .064 &  68 &  -0.379 &  -0.427 &  -0.304  & -0.298 &  -0.212 \\
   869.46  &   S I     &   7.87  & .164 &  72 &  -0.629 &  -0.641 &  -0.439  & -0.395 &  -0.212 \\
   693.87  &   K I     &   1.62  & .032&   97 &   -0.184&   -0.896&   -0.173 &  -0.806&   -0.159 \\
   769.89  &   K I     &   0.00  & .837 &  59 &  -5.935 &  -5.948 &  -1.141  & -1.224 &  -0.196 \\
   450.73  &   Ca I    &   2.52  & .101 & 101 &   0.060 &  -0.907  & 0.076  & -0.806  & 0.094   \\
   451.22  &   Ca I    &   2.52  & .274 & 103 &  -0.026 &  -1.016  & 0.037  & -0.838  & 0.093   \\
   468.52  &   Ca I    &   2.93  & .576 & 101 &  -0.563 &  -1.380  & -0.115 &  -0.819 &  0.067  \\
   616.64  &   Ca I    &   2.52  & .582 &   96&   -1.495&   -1.918 &  -0.379&   -1.012&   -0.105 \\
   641.76  &   Ca I    &   4.44  & .090 &   94&   -0.200&   -0.841 &  -0.167&   -0.697&   -0.124 \\
   646.46  &   Ca I    &   2.52  & .113 & 102 &  -0.200 &  -1.052  & -0.164 &  -0.949 &  -0.127  \\
   657.27  &   Ca I    &   0.00  & .290 & 115 &  -0.294 &  -1.537  & -0.194 &  -1.333 &  -0.135  \\
   863.39  &   Ca I    &   4.45  & .088 &   99&   -0.275&   -1.080 &  -0.254&   -0.800&   -0.212 \\
   390.00  &   Ca II   &   0.00  & .117 &  131&   0.178 &  -1.141  &  0.187 &  -1.055 &   0.197  \\
   500.14  &   Ca II   &    7.50 &  .117&   63&   -0.142&   -0.305 &  -0.070&   -0.167&   0.022  \\
   533.92  &   Ca II   &    8.44 &  .067&   60&   -0.107&   -0.282 &  -0.075&   -0.120&   -0.021 \\
   824.88  &   Ca II   &    7.51 &  .306&   79&   -0.979&   -1.009 &  -0.598&   -0.527&   -0.204 \\
   825.47  &   Ca II   &    7.51 &  .095&   71&   -0.441&   -0.501 &  -0.334&   -0.343&   -0.204 \\
   891.20  &   Ca II   &   7.05  &  .448&   88&   -1.651&   -1.782 &  -0.799&   -0.687&   -0.215 \\
   985.47  &   Ca II   &   7.50  &  .114&   73&   -0.531&   -0.578 &  -0.385&   -0.381&   -0.212 \\
   989.07  &   Na II   &   8.44  & .232 &    72&   -0.866&   -0.837&   -0.574&   -0.440 &  -0.212 \\
   402.36  &   Sc I    &   0.02  & .674 &  117&   -0.165&   -1.841 &  0.119 &  -1.283 &  0.175   \\
   474.38  &   Sc I    &   1.45  & .076 &  108&    0.039&   -1.105 &  0.048 &  -1.037 &  0.058   \\
   567.18  &   Sc I    &   1.45  & .110 &  109&   -0.098&   -1.192 &  -0.077&   -1.109&   -0.057 \\
   568.68  &   Sc I    &   1.44  & .085 &  109&   -0.089&   -1.178 &  -0.074&   -1.105&   -0.059 \\
   623.93  &   Sc I    &   0.00  & .063 &  115&   -0.128&   -1.381 &  -0.119&   -1.321&   -0.110 \\
   442.06  &   Sc II   &    0.62 &  .201&   128 &  0.045&   -1.148 &    0.078&   -1.022&   0.108 \\
   467.04  &   Sc II   &    1.36 &  .673&   129 &  -1.100&   -1.918&   -0.121&   -1.005&   0.069 \\
   531.83  &   Sc II   &    1.36 &  .121&   121 &  -0.078&   -1.058&   -0.047&   -0.961&   -0.018 \\
   552.68  &   Sc II   &    1.77 &  .688&   124 &  -1.774&   -2.425&   -0.349&   -1.025&   -0.042 \\
   564.09  &   Sc II   &    1.50 &  .366&   126 &  -0.409&   -1.357&   -0.174&   -1.040&   -0.054 \\
   624.56  &   Sc II   &    1.51 &  .302&   126 &  -0.413&   -1.339&   -0.223&   -1.070&   -0.111 \\
   632.08  &   Sc II   &    1.50 &  .070&   121 &  -0.160&   -1.073&   -0.139&   -0.995&   -0.117 \\
   401.32  &   Ti I    &   2.10  & .100 &  106&    0.156&   -1.000 &    0.166&    -0.921&   0.177 \\
   406.02  &   Ti I    &   1.05  & .562 &  115&   -0.053&   -1.533 &    0.110&    -1.162&   0.168 \\
   428.13  &   Ti I    &   0.81  & .384 &  115&    0.031&   -1.396 &    0.093&    -1.190&   0.130 \\
   444.12  &   Ti I    &   1.87  & .112 &  108&    0.078&   -1.076 &    0.091&    -0.996&   0.104 \\
   445.32  &   Ti I    &   1.43  & .724 &  106&   -1.155&   -2.013 &  -0.015&    -1.132&   0.103 \\
   451.27  &   Ti I    &   0.84  & .761 &  107&   -1.619&   -2.303 &  -0.016&    -1.216&   0.093 \\
   456.26  &   Ti I    &   0.02  & .150 &  117&    0.062&   -1.363 &   0.074&    -1.279&   0.085 \\
   461.72  &   Ti I    &   1.75  & .718 &  104&   -1.343&   -2.033 &  -0.065&   -1.098&   0.077  \\
   465 64  &   Ti I    &   0.00  & .762 &  111&   -1.749&   -2.493 &  -0.018&   -1.352&   0.071  \\
   474.26  &   Ti I    &   2.24  & .376 &  108&   -0.133&   -1.261 &  -0.013&   -1.025&   0.058  \\
   475.92  &   Ti I    &   2.25  & .564 &  107&   -0.504&   -1.546 &  -0.067&   -1.050&   0.056  \\
   478.17  &   Ti I    &   0.85  & .146 &  113&    0.020&   -1.264 &   0.037&   -1.176&   0.053  \\
   492.83  &   Ti I    &   2.15  & .339 &  109&   -0.136&   -1.257 &  -0.033&   -1.048&   0.032  \\
   499.71  &   Ti I    &   0.00  & .391 &  120&   -0.103&   -1.606 &  -0.020&   -1.367&   0.023  \\
   499.95  &   Ti I    &   0.83  & .833 &  101&   -3.275&   -3.625 &  -0.141&   -1.031&   0.022  \\
   501.61  &   Ti I    &   0.85  & .699 &  108&   -1.489&   -2.236 &  -0.101&   -1.265&   0.020  \\
   504.35  &   Ti I    &   0.84  & .173 &  113&   -0.029&   -1.303 &  -0.005&   -1.203&   0.016  \\
   511.34  &   Ti I    &   1.44  & .314 &  112&   -0.124&   -1.344 &  -0.044&   -1.157&   0.007  \\
   514.74  &   Ti I    &   0.00  & .454 &  120&   -0.190&   -1.707 &  -0.052&   -1.390&   0.003  \\
   519.40  &   Ti I    &   2.10  & .123 &  107&   -0.047&   -1.116 &  -0.025&   -1.027&   -0.003 \\
   521.03  &   Ti I    &   0.05  & .784 &  107&   -2.757&   -3.190 &  -0.143&   -1.330&   -0.005 \\
   521.97  &   Ti I    &   0.02  & .303 &  119&   -0.094&   -1.534 &  -0.041&   -1.359&   -0.006 \\
   522.43  &   Ti I    &   2.13  & .463 &  109&   -0.397&   -1.469 &  -0.115&   -1.099&   -0.007 \\
   529.57  &   Ti I    &   1.07  & .138 &  112&   -0.056&   -1.268 &  -0.035&   -1.180&   -0.015 \\
   542.62  &   Ti I    &   0.02  & .075 &  116&   -0.046&   -1.377 &  -0.039&    -1.316&   -0.031 \\
   549.01  &   Ti I    &   1.46  & .244 &  111&   -0 141&   -1.315 &  -0.082&    -1.165&   -0.038 \\
   564.85  &   Ti I    &   2.49  & .109 &  105&   -0.104&   -1.091 &  -0.080&   -1.001&   -0.055 \\
   566.21  &   Ti I    &   2.32  & .233 &  107&   -0.185&   -1.214 &  -0.112&   -1.057&   -0.056 \\
   578.59  &   Ti I    &   3.32  & .121 &  102&   -0.139&   -1.012 &  -0.105&   -0.903&   -0.069 \\
   589.93  &   Ti I    &   1.05  & .326 &  114&   -0.260&   -1.494 &  -0.144&   -1.268&   -0.080 \\
   596.58  &   Ti I    &   1.88  & .270 &  110&   -0.249&   -1.333 &  -0.151&   -1.146&   -0.087 \\
   609.11  &   Ti I    &   2.27  & .148 &  107&   -0.176&   -1.178 &  -0.135&   -1.068&   -0.098 \\
   612.62  &   Ti I    &   1.07  & .222 &  113&   -0.204&   -1.398 &  -0.145&   -1.251&   -0.101 \\
   625.81  &   Ti I    &   1.44  & .494 &  110&   -0.832&   -1.817 &  -0.248&   -1.270&   -0.112 \\
   659.91  &   Ti I    &   0.90  & .086 &  113&   -0.169&   -1.329 &  -0.153&   -1.256&   -0.137 \\
   674.31  &   Ti I    &   0.90  & .158 &  114&   -0.218&   -1.395 &  -0.179&   -1.283 &     -0.147 \\
   725.17  &   Ti I    &   1.43  & .289 &  112&   -0.414&   -1.514 &  -0.259&   -1.274 &     -0.175 \\
   836.42  &   Ti I    &   0.84  & .155 &  115&   -0.301&   -1.461 &  -0.248&   -1.333&     -0.207 \\
   838.25  &   Ti I    &   0.82  & .204 &  115&   -0.350&   -1.524 &  -0.264&   -1.353 &     -0.207 \\
   841.23  &   Ti I    &   0.82  & .272 &  116&   -0.449&   -1.628 &  -0.289&   -1.378 &     -0.208 \\
   843.56  &   Ti I    &   0.84  & .429 &  112&   -1.101&   -2.036 &  -0.359&   -1.416 &     -0.208 \\
   439.58  &   Ti II   &    1.24 &  .746&   129&   -1.376&   -2.157&   -0.080&   -0.983&    0.112 \\
   448.83  &   Ti II   &    3.12 &  .584&   110&   -0.777&   -1.316&   -0.137&   -0.711&    0.097 \\
   449.35  &   Ti II   &    1.08 &  .392&   128&   -0.124&   -1.262&   0.018&   -0.995&     0.096 \\
   463.63  &   Ti II   &    1.16 &  .221&   124&   -0.021&   -1.095&   0.031&   -0.955&     0.074 \\
   465.72  &   Ti II   &    1.24 &  .585&   130&   -0.647&   -1.639&   -0.078&   -1.021&    0.071 \\
   471.95  &   Ti II   &    1.24 &  .150&   121&    0.001&   -1.035&    0.032&   -0.931&    0.062 \\
   487.40  &   Ti II   &    3.09 &  .402&   108&   -0.426&   -1.053&   -0.125&   -0.728&   0.040  \\
   500.51  &   Ti II   &    1.57 &  .248&   121&   -0.126&   -1.100&   -0.042&   -0.932&   0.021  \\
   506.90  &   Ti II   &    3.12 &  .180&   103&   -0.135&   -0.810&   -0.056&   -0.680&   0.013  \\
   521.15  &   Ti II   &    2.58 &  .377&   114&   -0.425&   -1.146&   -0.153&   -0.833&   -0.005 \\
   533.67  &   Ti II   &    1.57 &  .693&   126&   -1.709&   -2.391&   -0.297&   -1.039&   -0.020 \\
   539.62  &   Ti II   &    1.58 &  .122&   119&   -0.094&   -1.028&   -0.060&   -0.931&   -0.027 \\
   541.87  &   Ti II   &    1.57 &  .518&   128&   -0.797&   -1.638&   -0.213&   -1.045&   -0.030 \\
   867.53  &   Ti II   &    1.07 &  .146&   131&   -0.355&   -1.335&   -0.276&   -1.180&   -0.212 \\
   403.90  &   Cr I    &   3.85  & .523 &  101 &  -0.184  & -1.144 &    0.047 &  -0.742 &  0.172  \\
   403.93  &   Cr I    &   3.85  & .090 &    98 &  0.145 &   -0.803&    0.157 &  -0.689 &  0.172  \\
   420.44  &   Cr I    &   3.98  & .208 &    98 &  0.062 &   -0.871&    0.100 &  -0.707 &  0.143  \\
   446.07  &   Cr I    &   2.71  & .161 &  104 &   0.050  & -1.012 &    0.076 &  -0.903 &  0.101  \\
   453.51  &   Cr I    &   2.54  & .433 &  107 &  -0.153  & -1.273 &    0.007 &  -0.986 &  0.090  \\
   454.07  &   Cr I    &   3.10  & .632 &  102 &  -0.763  & -1.568 &  -0.079  & -0.904  & 0.089  \\
   454.59  &   Cr I    &   0.94  & .842 &  101 &  -2.779  & -3.132 &  -0.040  & -1.067  & 0.088  \\
   464.19  &   Cr I    &   3.85  & .073 &    99  &   0.057 &  -0.985 &   0.062 &  -0.789 &  0.073 \\
   481.61  &   Cr I    &   4.53  & .047 &    95  &   0.026 &  -0.773 &   0.035 &  -0.664 &  0.048 \\
   493.11  &   Cr I    &   5.54  & .046 &    89  &   0.003 &  -0.647 &   0.015 &  -0.539 &  0.032 \\
   496.49  &   Cr I    &   0.94  & .471 &  115 &  -0.224  & -1.595 &  -0.041  & -1.257  & 0.027 \\
   512.21  &   Cr I    &   1.03  & .140 &  112 &  -0.031  & -1.271 &  -0.012  & -1.184  & 0.006 \\
   524.75  &   Cr I    &   0.96  & .749 &  102 &  -2.349  & -2.758 &  -0.171  & -1.233  & -0.010 \\
   527.19  &   Cr I    &   3.45  & .269 &  102 &  -0.185  & -1.097 &  -0.089  & -0.895  & -0.013 \\
   528.71  &   Cr I    &   3.44  & .118 &  101 &  -0.072  & -0.977 &  -0.044  & -0.865  & -0.014 \\
   529.73  &   Cr I    &   2.89  & .701 &    94 & -1.855 &  -2.218 &  -0.278 &  -0.972 &  -0.016 \\
   530.07  &   Cr I    &   0.98  & .612 &  110 &  -0.974  & -2.005 &  -0.130  & -1.286  & -0.016 \\
   534.83  &   Cr I    &   1.00  & .784 &  100 &  -2.934  & -3.281 &  -0.229  & -1.172  & -0.022 \\
   569.47  &   Cr I    &   3.86  & .181 &  100 &  -0.177  & -1.022 &  -0.118  & -0.854  & -0.060 \\
   578.30  &   Cr I    &   3.32  & .319 &  103 &  -0.346  & -1.221 &  -0.175  & -0.965  & -0.069 \\
   633.01  &   Cr I    &   0.94  & .267 &  114 &  -0.258  & -1.486 &  -0.171  & -1.300  & -0.117 \\
   663.00  &   Cr I    &   1.03  & .056 &  112 &  -0.159  & -1.299 &  -0.149  & -1.239  & -0.139 \\
   666.10  &   Cr I    &   4.19  & .110 &    99 &  -0.225 &  -0.997 &  -0.186 &  -0.852 &  -0.141 \\
   688.25  &   Cr I    &   3.44  & .266 &  103 &  -0.444  & -1.247 &  -0.269  & -1.004  & -0.156 \\
   692.60  &   Cr I    &   3.45  & .157 &  102 &  -0.289  & -1.115 &  -0.220  & -0.972  & -0.158 \\
   697.84  &   Cr I    &   3.46  & .459 &    99 &  -1.147 &  -1.681 &  -0.403 &  -1.042 &  -0.162 \\
   735.59  &   Cr I    &   2.89  & .492 &    99 &  -1.484 &  -1.952 &  -0.435 &  -1.131 &  -0.180 \\
   894.71  &   Cr I    &   3.09  & .208 &  105 &  -0.480  & -1.302 &  -0.321  & -1.084  & -0.215 \\
   929.04  &   Cr I    &   2.53  & .352 &  105 &  -0.978  & -1.704 &  -0.404  & -1.203  & -0.216 \\
   957.18  &   Cr I    &   2.53  & .102 &  107 &  -0.304  & -1.226 &  -0.257  & -1.117  & -0.215 \\
   458.82  &   Cr II   &    4.07 &  .717 &  105 &  -1.462 &  -1.832 &  -0.298 &  -0.646 &  0.081 \\
   461.66  &   Cr II   &    4.07 &  .495 &  100 &  -0.642 &  -1.067 &  -0.156 &  -0.617 &  0.077 \\
   523.73  &   Cr II   &    4.07 &  .511 &  103 &  -0.927 &  -1.297 &  -0.302 &  -0.705 &  -0.009 \\
   530.84  &   Cr II   &    4.07 &  .254 &     97&  -0.324 &  -0.823&  -0.147 &  -0.628 &  -0.017 \\
   531.06  &   Cr II   &    4.07 &  .134 &     94&  -0.152 &  -0.689&  -0.082 &  -0.584 &  -0.017 \\
   531.35  &   Cr II   &    4.07 &  .354 &  100  & -0.524 &  -0.972 &  -0.209 &  -0.664 &  -0.018  \\
   550.86  &   Cr II   &    4.15 &  .157 &    95 &  -0.215 &  -0.725 &  -0.122 &  -0.601 &  -0.040 \\
   539.46  &   Mn I    &   0.00  & .486 &  123 &  -0.275  & -1.886 &  -0.085  & -1.491  & -0.027 \\
   402.24  &   Fe I    &   2.40  & .321 &  112 &    0.094 &  -1.219 &   0.141 &  -1.050 &   0.175  \\
   409.15  &   Fe I    &   2.83  & .765 &  104 &  -1.272  & -1.988 &    0.035 &  -1.003 &   0.163  \\
   411.44  &   Fe I    &   2.83  & .881 &    97 &  -2.762 &  -3.065 &  -0.059 &  -0.877 &    0.159 \\
   411.49  &   Fe I    &   3.37  & .769 &  101 &  -1.405  & -1.974 &  -0.005  & -0.912  &   0.159  \\
   412.44  &   Fe I    &   3.64  & .414 &  107 &  -0.039  & -1.151 &   0.084  & -0.892  &   0.157  \\
   419.44  &   Fe I    &   2.73  & .280 &  110 &   0.065  & -1.161 &   0.110  & -1.010  & 0.145    \\
   423.27  &   Fe I    &   0.11  & .795 &  118 &  -1.635  & -2.634 &   0.083  & -1.431  & 0.139    \\
   428.15  &   Fe I    &   2.45  & .120 &  110 &   0.104  & -1.108 &   0.117  & -1.028  & 0.130    \\
   434.71  &   Fe I    &   0.00  & .608 &  127 &  -0.100  & -1.983 &   0.077  & -1.489  & 0.119    \\
   438.92  &   Fe I    &   0.05  & .835 &  116 &  -2.581  & -3.146 &  -0.753  & -2.274  & 0.113 \\
   443.96  &   Fe I    &   3.05  & .277 &  109 &   0.005  & -1.146 &   0.062  & -0.987  & 0.105 \\
   443.98  &   Fe I    &   2.27  & .662 &  111 &  -0.694  & -1.840 &   0.002  & -1.148  & 0.105 \\
   444.28  &   Fe I    &   2.17  & .755 &  106 &  -1.591  & -2.236 &  -0.018  & -1.142  & 0.104 \\
   444.54  &   Fe I    &   0.08  & .573 &  126 &  -0.095  & -1.926 &   0.061  & -1.480  & 0.104 \\
   447.80  &   Fe I    &   2.20  & .271 &  113 &  0.022   &-1.260  &   0.066  & -1.112  & 0.099 \\
   448.97  &   Fe I    &   0.12  & .874 &  111 &  -3.387  & -3.877 &   0.015  & -1.294  & 0.097 \\
   451.08  &   Fe I    &   3.60  & .139 &  105 &  0.046   &-0.986  &   0.069  & -0.886  & 0.093 \\
   452.58  &   Fe I    &   2.88  & .252 &  109 &  0.005   &-1.159  &   0.053  & -1.015  & 0.091 \\
   452.77  &   Fe I    &   3.25  & .367 &  109 &  -0.086  & -1.212 &   0.024  & -0.985  & 0.091 \\
   454.64  &   Fe I    &   4.19  & .086 &  101 &   0.056  & -0.891 &   0.071  & -0.796  & 0.088 \\
   455.16  &   Fe I    &   3.94  & .354 &  105 &  -0.114  & -1.120 &   0.007  & -0.886  & 0.087 \\
   456.14  &   Fe I    &   2.76  & .411 &  111 &  -0.112  & -1.329 &   0.018  & -1.068  & 0.085 \\
   457.47  &   Fe I    &   2.28  & .702 &  108 &  -1.185  & -2.034 &  -0.036  & -1.151  & 0.083 \\
   459.35  &   Fe I    &   3.94  & .340 &  105 &  -0.109  & -1.111 &   0.004  & -0.887  & 0.081 \\
   459.87  &   Fe I    &   3.69  & .188 &  105 &   0.005  & -1.015 &   0.044  & -0.892  & 0.080 \\
   460.20  &   Fe I    &   1.60  & .793 &  106 &  -2.215  & -2.699 &  -0.044  & -1.213  & 0.079 \\
   463.01  &   Fe I    &   2.28  & .779 &  102 &  -2.093  & -2.542 &  -0.078  & -1.113  & 0.075 \\
   465.75  &   Fe I    &   2.84  & .408 &  111 &  -0.139  & -1.330 &  -0.001  & -1.065  & 0.071 \\
   467.28  &   Fe I    &   1.61  & .373 &  117 &  -0.053  & -1.457 &   0.025  & -1.238  & 0.069 \\
   473.35  &   Fe I    &   1.48  & .818 &  105 &  -2.717  & -3.132 &  -0.088  & -1.208  & 0.060 \\
   474.15  &   Fe I    &   2.83  & .763 &  100 &  -1.970  & -2.399 &  -0.127  & -1.046  & 0.058 \\
   474.51  &   Fe I    &   2.22  & .162 &  112 &   0.015  & -1.205 &   0.037  & -1.109  & 0.058 \\
   477.60  &   Fe I    &   3.30  & .304 &  108 &  -0.093  & -1.177 &  -0.007  & -0.990  & 0.053 \\
   478.59  &   Fe I    &   4.14  & .322 &  104 &  -0.146  & -1.098 &  -0.030  & -0.875  & 0.052 \\
   479.05  &   Fe I    &   4.15  & .104 &  102 &   0.008  & -0.925 &   0.029  & -0.827  & 0.051 \\
   479.39  &   Fe I    &   3.05  & .097 &  107 &   0.020  & -1.058 &   0.035  & -0.980  & 0.051 \\
   479.87  &   Fe I    &   1.61  & .395 &  117 &  -0.098  & -1.498 &   0.000  & -1.253  & 0.050 \\
   480.25  &   Fe I    &   4.61  & .164 &  100 &  -0.029  & -0.927 &   0.008  & -0.779  & 0.050 \\
   480.81  &   Fe I    &   3.25  & .336 &  108 &  -0.125  & -1.219 &  -0.019  & -1.007  & 0.049 \\
   480.99  &   Fe I    &   3.57  & .229 &  106 &  -0.055  & -1.083 &   0.002  & -0.938  & 0.049 \\
   487.43  &   Fe I    &   3.06  & .286 &  109 &  -0.091  & -1.203 &  -0.014  & -1.029  & 0.040 \\
   488.54  &   Fe I    &   3.88  & .722 &   96 &  -1.746 &  -2.139 &  -0.217 &  -0.908 &  0.038 \\
   490.86  &   Fe I    &   2.48  & .085 &  110 &  0.011   &-1.136  &   0.023  & -1.067  & 0.035 \\
   491.72  &   Fe I    &   4.19  & .650 &   99 &  -1.247 &  -1.770 &  -0.200 &  -0.894 &  0.034 \\
   492.47  &   Fe I    &   2.27  & .808 &  100 &  -2.723  & -3.077 &  -0.105  & -0.969  & 0.033 \\
   496.25  &   Fe I    &   4.18  & .583 &  102 &  -0.875  & -1.560 &  -0.169  & -0.914  & 0.027 \\
   496.99  &   Fe I    &   4.22  & .715 &   94 &  -1.746 &  -2.112 &  -0.266 &  -0.859 &  0.026 \\
   498.54  &   Fe I    &   2.86  & .815 &   97 &  -2.878 &  -3.183 &  -0.180 &  -0.872 &  0.024 \\
   498.62  &   Fe I    &   4.20  & .535 &  103 &  -0.668  & -1.443 &  -0.151  & -0.915  & 0.024 \\
   499.27  &   Fe I    &   4.26  & .109 &  101 &  -0.027  & -0.933 &  -0.003  & -0.831  & 0.023 \\
   499.54  &   Fe I    &   4.26  & .162 &  102 &  -0.059  & -0.971 &  -0.018  & -0.843  & 0.023 \\
   501.64  &   Fe I    &   4.26  & .371 &  104 &  -0.272  & -1.172 &  -0.090  & -0.890  & 0.020 \\
   502.96  &   Fe I    &   3.41  & .564 &  106 &  -0.746  & -1.613 &  -0.133  & -1.036  & 0.018 \\
   504.42  &   Fe I    &   2.85  & .722 &  101 &  -1.899  & -2.344 &  -0.178  & -1.082  & 0.016 \\
   505.46  &   Fe I    &   3.64  & .445 &  107 &  -0.379  & -1.350 &  -0.103  & -0.995  & 0.015 \\
   505.84  &   Fe I    &   3.64  & .147 &  105 &  -0.051  & -1.038 &  -0.017  & -0.931  & 0.014 \\
   506.71  &   Fe I    &   4.22  & .671 &   97 &  -1.490  & -1.922 &  -0.251  & -0.893  & 0.013 \\
   507.47  &   Fe I    &   4.20  & .809 &   89 &  -2.966 &  -3.191 &  -0.423 &  -0.754 &  0.012 \\
   507.97  &   Fe I    &   0.99  & .825 &  107 &  -3.220  & -3.65J &  -0.070  & -1.084  & 0.012 \\
   512.73  &   Fe I    &   0.91  & .817 &  108 &  -3.191  & -3.632 &  -0.073  & -1.105  & 0.006 \\
   512.76  &   Fe I    &   0.05  & .244 &  125 &  -0.043  & -1.601 &  -0.015  & -1.466  & 0.006 \\
   513.60  &   Fe I    &   4.19  & .241 &  103 &  -0.142  & -1.056 &  -0.062  & -0.884  & 0.004 \\
   515.90  &   Fe I    &   4.26  & .689 &    95&  -1.684 &  -2.060 &  -0.292 &  -0.883 &  0.001 \\
   519.87  &   Fe I    &   2.22  & .792 &  101 &  -2.883  & -3.234 &  -0.233  & -1.104  & -0.004 \\
   522.55  &   Fe I    &   0.11  & .747 &  117 &  -2.336  & -2.956 &  -0.100  & -1.499  & -0.007 \\
   524.37  &   Fe I    &   4.26  & .619 &    98&  -1.282 &  -1.779 &  -0.256 &  -0.919 &  -0.009 \\
   524.70  &   Fe I    &   0.08  & .716 &  119 &  -1.891  & -2.711 &  -0.095  & -1.522  & -0.010  \\
   525.02  &   Fe I    &   0.12  & .714 &  118 &  -1.925  & -2.719 &  -0.097  & -1.515  & -0.010  \\
   525.06  &   Fe I    &   2.20  & .793 &  101 &  -2.960  & -3.310 &  -0.248  & -1.102  & -0.010  \\
   525.30  &   Fe I    &   2.28  & .233 &  113 &  -0.100  & -1.297 &  -0.049  & -1.156  & -0.010  \\
   525.34  &   Fe I    &   3.27  & .725 &   97 &  -2.088  & -2.454 &  -0.260  & -1.024  & -0.010 \\
   526.26  &   Fe I    &   4.32  & .113 &  101 &  -0.070  & -0.951 &  -0.042  & -0.846  & -0.012  \\
   526.28  &   Fe I    &   3.25  & .206 &  107 &  -0.110  & -1.150 &  -0.056  & -1.016  & -0.012  \\
   529.39  &   Fe I    &   4.14  & .332 &  104 &  -0.278  & -1.176 &  -0.116  & -0.926  & -0.015  \\
   532.00  &   Fe I    &   3.64  & .220 &  106 &  -0.140  & -1.119 &  -0.073  & -0.970  & -0.018  \\
   532.20  &   Fe I    &   2.28  & .643 &  107 &  -1.406  & -2.117 &  -0.167  & -1.215  & -0.019  \\
   535.81  &   Fe I    &   3.30  & .107 &  106 &  -0.068  & -1.077 &  -0.045  & -0.991  & -0.023  \\
   538.94  &   Fe I    &   4.41  & .719 &   91 &  -2.116  &  -2.399&  -0.402  & -0.844  & -0.026 \\
   540.67  &   Fe I    &   4.37  & .388 &  103 &  -0.417  & -1.243 &  -0.164  & -0.914  & -0.028  \\
   542.21  &   Fe I    &   4.32  & .115 &  101 &  -0.093  & -0.965 &  -0.063  & -0.859  & -0.030 \\
   543.65  &   Fe I    &   2.28  & .481 &  113 &  -0.470  & -1.649 &  -0.134  & -1.223  & -0.032 \\
   546.08  &   Fe I    &   3.07  & .091 &  107 &  -0.071  & -1.103 &  -0.053  & -1.025  & -0.035 \\
   546.15  &   Fe I    &   4.44  & .272 &  102 &  -0.244  & -1.096 &  -0.124  & -0.885  & -0.035 \\
   546.64  &   Fe I    &   4.35  & .699 &   92 &  -2.006  & -2.309 &  -0.390  & -0.876  &  -0.035 \\
   548.30  &   Fe I    &   4.15  & .485 &  103 &  -0.708  & -1.457 &  -0.214  & -0.966  & -0.037 \\
   548.98  &   Fe I    &   4.44  & .142 &  101 &  -0.123  & -0.979 &  -0.081  & -0.855  & -0.038 \\
   550.14  &   Fe I    &   0.95  & .816 &  105 &  -3.609  & -4.032 &  -0.263  & -1.289  & -0.039 \\
   554.65  &   Fe I    &   4.37  & .521 &  101 &  -0.911  & -1.541 &  -0.257  & -0.940  & -0.044 \\
   554.69  &   Fe I    &   4.22  & .252 &  103 &  -0.228  & -1.106 &  -0.123  & -0.917  & -0.044 \\
   555.26  &   Fe I    &   4.95  & .082 &    99 &  -0.092 &  -0.899 &  -0.071 &  -0.778 &  -0.045 \\
   556.88  &   Fe I    &   3.63  & .114 &  105 &  -0.103  & -1.056 &  -0.074  & -0.962  & -0.046 \\
   556.96  &   Fe I    &   3.40  & .811 &    92 &  -3.689 &  -3.940 &  -0.504 &  -0.880 &  -0.046 \\
   557.70  &   Fe I    &   5.03  & .118 &    99 &  -0.119 &  -0.925 &  -0.087 &  -0.779 &  -0.047 \\
   563.58  &   Fe I    &   4.26  & .361 &  104 &  -0.415  & -1.248 &  -0.182  & -0.945  & -0.053 \\
   563.66  &   Fe I    &   3.64  & .222 &  106 &  -0.191  & -1.151 &  -0.114  & -0.994  & -0.053 \\
   563.82  &   Fe I    &   4.22  & .669 &    94 &  -1.899 &  -2.230 &  -0.382 &  -0.929 &  -0.054 \\
   564.27  &   Fe I    &   4.61  & .105 &  100 &  -0.118  & -0.945 &  -0.087  & -0.834  & -0.054 \\
   565.06  &   Fe I    &   5.08  & .367 &  100 &  -0.446  & -1.189 &  -0.213  & -0.827  & -0.055 \\
   566.13  &   Fe I    &   4.28  & .233 &  103 &  -0.228  & -1.092 &  -0.132  & -0.913  & -0.056 \\
   567.90  &   Fe I    &   4.65  & .556 &    98 &  -1.165 &  -1.660 &  -0.323 &  -0.905 &  -0.058 \\
   570.54  &   Fe I    &   4.30  & .398 &  103 &  -0.523  & -1.314 &  -0.211  & -0.952  & -0.061 \\
   572.08  &   Fe I    &   4.55  & .142 &  101 &  -0.156  & -0.985 &  -0.109  & -0.857  & -0.062 \\
   575.44  &   Fe I    &   3.64  & .134 &  105 &  -0.138  & -1.084 &  -0.101  & -0.979  & -0.066 \\
   577.84  &   Fe I    &   2.59  & .233 &  111 &  -0.187  & -1.303 &  -0.118  & -1.149  & -0.068 \\
   578.46  &   Fe I    &   3.40  & .275 &  108 &  -0.261  & -1.250 &  -0.145  & -1.051  & -0.069 \\
   580.44  &   Fe I    &   4.28  & .198 &  103 &  -0.213  & -1.070 &  -0.136  & -0.914  & -0.071 \\
   580.67  &   Fe I    &   4.61  & .501 &  100 &  -0.950  & -1.531 &  -0,302  & -0.925  & -0.071 \\
   581.48  &   Fe I    &   4.28  & .236 &  103 &  -0.256  & -1.110 &  -0.152  & -0.926  & -0.072 \\
   582.78  &   Fe I    &   3.28  & .119 &  107 &  -0.132  & -1.122 &  -0.102  & -1.028  & -0.073 \\
   584.52  &   Fe I    &   5.03  & .065 &    98 &  -0.115 &  -0.898 &  -0.098 &  -0.784 &  -0.075 \\
   586.23  &   Fe I    &   4.55  & .660 &    92 &  -1.961 &  -2.258 &  -0.456 &  -0.891 &  -0.077 \\
   588.12  &   Fe I    &   4.61  & .146 &  101 &  -0.181  & -0.995 &  -0.129  & -0.861  & -0.078 \\
   590.56  &   Fe I    &   4.65  & .533 &    98 &  -1.162 &  -1.655 &  -0.346 &  -0.924 &  -0.081 \\
   591.62  &   Fe I    &   2.45  & .555 &  109 &  -1.126  & -1.948 &  -0.236  & -1.237  & -0.082 \\
   592.96  &   Fe I    &   4.55  & .387 &  102 &  -0.567  & -1.303 &  -0.246  & -0.933  & -0.083 \\
   593.01  &   Fe I    &   4.65  & .669 &    91 &  -2.086 &  -2.358 &  -0.497 &  -0.870 &  -0.083 \\
   595.67  &   Fe I    &   0.85  & .538 &  120 &  -0.745  & -2.082 &  -0.181  & -1.466  & -0.086 \\
   598.48  &   Fe I    &   4.73  & .635 &    92&  -1.859 &  -2.163 &  -0.474 &  -0.882 &  -0.088 \\
   600.79  &   Fe I    &   4.65  & .542 &    97&  -1.258 &  -1.716 &  -0.370 &  -0.931 &  -0.090 \\
   605.60  &   Fe I    &   4.73  & .609 &    93&  -1.692 &  -2.028 &  -0.452 &  -0.901 &  -0.095 \\
   607.85  &   Fe I    &   4.79  & .612 &    93&  -1.724 &  -2.049 &  -0.467 &  -0.891 &  -0.097 \\
   608.27  &   Fe I    &   2.22  & .363 &  114 &  -0.375  & -1.545 &  -0.183  & -1.253  & -0.097 \\
   608.95  &   Fe I    &   5.02  & .351 &  100 &  -0.535  & -1.228 &  -0.265  & -0.872  & -0.098 \\
   609.43  &   Fe I    &   4.65  & .189 &  101 &  -0.253  & -1.048 &  -0.171  & -0.883  & -0.098 \\
   612.02  &   Fe I    &   0.91  & .052 &  118 &  -0.115  & -1.401 &  -0.108  & -1.347  & -0.101 \\
   613.66  &   Fe I    &   2.45  & .768 &    97 &  -3.589 &  -3.907 &  -0.500 &  -1.064 &  -0.102 \\
   613.70  &   Fe I    &   2.19  & .611 &  106 &  -1.748  & -2.313 &  -0.282  & -1.278  & -0.102 \\
   615.93  &   Fe I    &   4.61  & .116 &  101 &  -0.188  & -0.989 &  -0.147  & -0.871  & -0.104 \\
   616.53  &   Fe I    &   4.14  & .443 &  103 &  -0.817  & -1.508 &  -0.295  & -1.016  & -0.105 \\
   621.34  &   Fe I    &   2.22  & .668 &  103 &  -2.342  & -2.748 &  -0.333  & -1.248  & -0.108 \\
   622.07  &   Fe I    &   3.88  & .176 &  105 &  -0.234  & -1.127 &  -0.166  & -0.988  & -0.109 \\
   624.06  &   Fe I    &   2.22  & .488 &  112 &  -0.827  & -1.838 &  -0.244  & -1.286  & -0.111 \\
   624.63  &   Fe I    &   3.60  & .716 &    93 &  -2.861 &  -3.126 &  -0.536 &  -0.986 &  -0.111 \\
   625.25  &   Fe I    &   2.40  & .741 &    99 &  -3.316 &  -3.647 &  -0.468 &  -1.119 &  -0.111 \\
   628.06  &   Fe I    &   0.85  & .612 &  115 &  -1.759  & -2.512 &  -0.241  & -1.476  & -0.114 \\
   629.39  &   Fe I    &   4.81  & .114 &  100 &  -0.202  & -0.976 &  -0.159  & -0.852  & -0.115 \\
   630.15  &   Fe I    &   3.65  & .719 &    93 &  -3.005 &  -3.264 &  -0.573 &  -0.967 &  -0.115 \\
   631.15  &   Fe I    &   2.83  & .280 &  111 &  -0.324  & -1.376 &  -0.194  & -1.163  & -0.116 \\
   633.68  &   Fe I    &   3.69  & .698 &    93 &  -2.779 &  -3.042 &  -0.544 &  -0.990 &  -0.118 \\
   633.88  &   Fe I    &   4.79  & .396 &  101 &  -0.724  & -1.365 &  -0.316  & -0.930  & -0.118 \\
   639.25  &   Fe I    &   2.28  & .172 &  113 &  -0.208  & -1.330 &  -0.161  & -1.208  & -0.122 \\
   641.99  &   Fe I    &   4.73  & .623 &    91 &  -2.017 &  -2.293 &  -0543  &  -0.910 &  -0.124 \\
   643.08  &   Fe I    &   2.17  & .725 &  100 &  -3.247  & -3.597 &  -0.454  & -1.181  & -0.125 \\
   649.89  &   Fe I    &   0.95  & .442 &  121 &  -0.538  & -1.907 &  -0.218  & -1.467  & -0.130 \\
   657.42  &   Fe I    &   0.99  & .293 &  121 &  -0.289  & -1.646 &  -0.189  & -1.428  & -0.135 \\
   658.12  &   Fe I    &   1.48  & .178 &  117 &  -0.213  & -1.450 &  -0.170  & -1.326  & -0.135 \\
   659.38  &   Fe I    &   2.43  & .646 &  101 &  -2.393  & -2.774 &  -0.392  & -1.238  & -0.136 \\
   660.80  &   Fe I    &   2.28  & .171 &  113 &  -0.228  & -1.342 &  -0.177  & -1.218  & -0.137 \\
   662.50  &   Fe I    &   1.01  & .149 &  119 &  -0.194  & -1.487 &  -0.164  & -1.383  & -0.138 \\
   662.75  &   Fe I    &   4.55  & .252 &  102 &  -0.410  & -1.176 &  -0.251  & -0.946  & -0.139 \\
   664.69  &   Fe I    &   2.61  & .094 &  110 &  -0.186  & -1.233 &  -0.163  & -1.152  & -0.140 \\
   667.80  &   Fe I    &   2.69  & .735 &    96 &  -3.636 &  -3.939  & -0.611 &  -1.067 &  -0.142 \\
   669.63  &   Fe I    &   4.83  & .132 &  100 &  -0.258  & -1.014 &  -0.200  & -0.877  & -0.143 \\
   670.35  &   Fe I    &   2.76  & .349 &  111 &  -0.508  & -1.530 &  -0.254  & -1.212  & -0.144 \\
   671.03  &   Fe I    &   1.48  & .145 &  116 &  -0.205  & -1.426 &  -0.172  & -1.322  & -0.144 \\
   673.31  &   Fe I    &   4.64  & .239 &  102 &  -0.405  & -1.159 &  -0.255  & -0.937  & -0.146 \\
   673.95  &   Fe I    &   1.56  & .108 &  116 &  -0.190  & -1.385 &  -0.167  & -1.300  & -0.146 \\
   675.01  &   Fe I    &   2.42  & .617 &  102 &  -2.188  & -2.605 &  -0.386  & -1.262  & -0.147 \\
   680.42  &   Fe I    &   4.58  & .130 &  101 &  -0.261  & -1.042 &  -0.205  & -0.913  & -0.151 \\
   680.68  &   Fe I    &   2.73  & .321 &  111 &  -0.461  & -1.496 &  -0.252  & -1.213  & -0.151 \\
   682.03  &   Fe I    &   4.64  & .346 &  102 &  -0.672  & -1.344 &  -0.329  & -0.971  & -0.152 \\
   683.98  &   Fe I    &   2.56  & .274 &  112 &  -0.372  & -1.446 &  -0.233  & -1.224  & -0.153 \\
   685.51  &   Fe I    &   4.56  & .556 &    94 &  -1.738 &  -2.074 &  -0.510 &  -0.986 &  -0.154 \\
   685.81  &   Fe I    &   4.61  & .428 &  100 &  -1.002  & -1.552 &  -0.392  & -0.991  & -0.154 \\
   686.19  &   Fe I    &   2.42  & .171 &  112 &  -0.255  & -1.340 &  -0.199  & -1.211  & -0.154 \\
   686.25  &   Fe I    &   4.56  & .265 &  102 &  -0.469  & -1.214 &  -0.280  & -0.962  & -0.154 \\
   694.52  &   Fe I    &   2.42  & .627 &  102 &  -2.411  & -2.791 &  -0.425  & -1.258  & -0.160 \\
   695.12  &   Fe I    &   4.56  & .409 &  101 &  -0.935  & -1.516 &  -0.383  & -1.001  & -0.160 \\
   697.19  &   Fe I    &   3.02  & .113 &  109 &  -0.230  & -1.215 &  -0.194  & -1.117  & -0.161 \\
   698.85  &   Fe I    &   2.40  & .308 &  113 &  -0.442  & -1.532 &  -0.254  & -1.262  & -0.162 \\
   701.03  &   Fe I    &   4.58  & .109 &  101 &  -0.256  & -1.032 &  -0.210  & -0.916  & -0.164 \\
   711.21  &   Fe I    &   2.99  & .252 &  110 &  -0.393  & -1.385 &  -0.254  & -1.173  & -0.169 \\
   712.75  &   Fe I    &   4.99  & .220 &  100 &  -0.431  & -1.131 &  -0.285  & -0.906  & -0.170 \\
   713.09  &   Fe I    &   4.22  & .588 &    93 &  -2.144 &  -2.432 &  -0.567 &  -1.028 &  -0.170 \\
   714.25  &   Fe I    &   4.95  & .291 &  101 &  -0.585  & -1.246 &  -0.331  & -0.932  & -0.171 \\
   715.14  &   Fe I    &   2.48  & .206 &  112 &  -0.314  & -1.388 &  -0.230  & -1.225  & -0.171 \\
   718.00  &   Fe I    &   1.48  & .177 &  117 &  -0.262  & -1.481 &  -0.211  & -1.350  & -0.172 \\
   718.91  &   Fe I    &   3.07  & .334 &  110 &  -0.584  & -1.520 &  -0.298  & -1.191  & -0.173 \\
   722.86  &   Fe I    &   2.76  & .233 &  111 &  -0.366  & -1.394 &  -0.249  & -1.201  & -0.174 \\
   735.11  &   Fe I    &   4.99  & .282 &  100 &  -0.592  & -1.244 &  -0.341  & -0.934  & -0.180 \\
   735.15  &   Fe I    &   4.95  & .351 &  100 &  -0.803  & -1.387 &  -0.392  & -0.956  & -0.180 \\
   741.11  &   Fe I    &   4.28  & .613 &    91 &  -2.555 &  -2.797 &  -0.667 &  -1.002 &  -0.183 \\
   743.05  &   Fe I    &   2.59  & .121 &  111 &  -0.257  & -1.294 &  -0.218  & -1.192  & -0.184 \\
   744.73  &   Fe I    &   4.95  & .266 &  101 &  -0.564  & -1.229 &  -0.336  & -0.939  & -0.185 \\
   744.79  &   Fe I    &   5.52  & .131 &    98 &  -0.321 &  -1.004 &  -0.256 &  -0.822 &  -0.185 \\
   746.15  &   Fe I    &   2.56  & .234 &  112 &  -0.379  & -1.433 &  -0.260  & -1.236  & -0.185 \\
   749.50  &   Fe I    &   4.22  & .661 &    90 &  -3.171 &  -3.395 &  -0.782 &  -0.966 &  -0.187 \\
   754.04  &   Fe I    &   2.73  & .098 &  110 &  -0.249  & -1.259 &  -0.218  & -1.169  & -0.189 \\
   754.78  &   Fe I    &   5.10  & .159 &  100 &  -0.368  & -1.065 &  -0.274  & -0.888  & -0.189 \\
   758.83  &   Fe I    &   5.03  & .202 &  100 &  -0.443  & -1.131 &  -0.303  & -0.913  & -0.191 \\
   771.90  &   Fe I    &   5.03  & .217 &  100 &  -0.485  & -1.161 &  -0.321  & -0.924  & -0.196 \\
   772.32  &   Fe I    &   2.27  & .336 &  114 &  -0.603  & -1.665 &  -0.310  & -1.316  & -0.197 \\
   774.82  &   Fe I    &   2.95  & .606 &    98 &  -2.690 &  -3.005 &  -0.566 &  -1.196 &  -0.198 \\
   7J0.24  &   Fe I    &   5.08  & .124 &  100 &  -0.334  & -1.035 &  -0.266  & -0.887  & -0.199 \\
   780.79  &   Fe I    &   4.99  & .411 &    97 &  -1.183 &  -1.626 &  -0.489 &  -0.979 &  -0.200 \\
   785.54  &   Fe I    &   5.06  & .202 &  100 &  -0.467  & -1.143 &  -0.319  & -0.919  & -0.201 \\
   791.28  &   Fe I    &   0.85  & .384 &  122 &  -0.649  & -1.963 &  -0.302  & -1.524  & -0.203 \\
   793.71  &   Fe I    &   4.31  & .639 &    90 &  -3.227 &  -3.445 &  -0.830 &  -0.978 &  -0.204 \\
   749.50  &   Fe I    &   4.22  & .661 &    90 &  -3.171 &  -3.395 &  -0.782 &  -0.966 &  -0.187 \\
   795.91  &   Fe I    &   5.03  & .166 &  100 &  -0.407  & -1.100 &  -0.299  & -0.914  & -0.205 \\
   804.76  &   Fe I    &   0.86  & .455 &  119 &  -1.129  & -2.223 &  -0.335  & -1.540  & -0.208 \\
   807.50  &   Fe I    &   0.91  & .281 &  122 &  -0.421  & -1.748 &  -0.278  & -1.490  & -0.209 \\
   811.21  &   Fe I    &   2.69  & .121 &  111 &  -0.293  & -1.305 &  -0.248  & -1.198  & -0.210 \\
   829.35  &   Fe I    &   3.30  & .413 &  105 &  -1.203  & -1.841 &  -0.419  & -1.207  & -0.205 \\
   823.91  &   Fe I    &   2.42  & .357 &  113 &  -0.769  & -1.741 &  -0.344  & -1.310  & -0.204 \\
   832.70  &   Fe I    &   2.19  & .676 &    9 7&  -3.973 &  -4.293 &  -0.760 &  -1.191 &  -0.206 \\
   840.14  &   Fe I    &   2.48  & .225 &  113 &  -0.420  & -1.471 &  -0.288  & -1.264  & -0.207  \\
   842.58  &   Fe I    &   1.01  & .046 &  118 &  -0.227  & -1.450 &  -0.218  & -1.393  & -0.208  \\
   843.95  &   Fe I    &   4.55  & .464 &    95 &  -1.645 &  -1.999 &  -0.561 &  -1.044 &  -0.208 \\
   851.51  &   Fe I    &   3.02  & .521 &  100 &  -2.107  & -2.487 &  -0.514  & -1.237  & -0.210  \\
   860.70  &   Fe I    &   5.01  & .131 &  100 &  -0.372  & -1.067 &  -0.289  & -0.908  & -0.211  \\
   861.18  &   Fe I    &   2.84  & .577 &    99 &  -2.746 &  -3.064 &  -0.596 &  -1.224 &  -0.211 \\
   861.39  &   Fe I    &   4.99  & .214 &  101 &  -0.538  & -1.195 &  -0.349  & -0.943  & -0.211  \\
   861.62  &   Fe I    &   4.91  & .304 &  101 &  -0.814  & -1.390 &  -0.422  & -0.983  & -0.211  \\
   868.86  &   Fe I    &   2.17  & .697 &    92 &  -4.561 &  -4.826 &  -0.895 &  -1.186 &  -0.212 \\
   869.94  &   Fe I    &   4.95  & .422 &    96 &  -1.423 &  -1.797 &  -0.553 &  -0.997 &  -0.212 \\
   901.39  &   Fe I    &   2.28  & .180 &  114 &  -0.368  & -1.449 &  -0.278  & -1.283  & -0.215  \\
   936.23  &   Fe I    &   2.28  & .375 &  112 &  -1.033  & -1.913 &  -0.380  & -1.351  & -0.216  \\
   449.14  &   Fe II   &    2.85 &  .749 &  115 &  -1.594 &  -2.097 &  -0.238 &  -0.733 &  0.096  \\
   462.05  &   Fe II   &    2.83 &  .587 &  114 &  -0.887 &  -1.420 &  -0.167 &  -0.752 &  0.077 \\
   465.69  &   Fe II   &    2.89 &  .410 &  109 &  -0.392 &  -1.034 &  -0.088 &  -0.713 &  0.071 \\
   467.01  &   Fe II   &    2.57 &  .355 &  111 &  -0.265 &  -1.000 &  -0.054 &  -0.745 &  0.069 \\
   483.31  &   Fe II   &    2.66 &  .122 &  105 &  -0.036 &  -0.773 &  0.006  & -0.682  & 0.045  \\
   499.33  &   Fe II   &    2.81 &  .423 &  111 &  -0.528 &  -1.144 &  -0.157 &  -0.769 &  0.023 \\
   513.26  &   Fe II   &    2.81 &  .271 &  108 &  -0.265 &  -0.939 &  -0.106 &  -0.739 &  0.005 \\
   523.46  &   Fe II   &    3.22 &  .722 &  112 &  -1.978 &  -2.453 &  -0.449 &  -0.791 &  -0.008 \\
   526.48  &   Fe II   &    3.22 &  .485 &  110 &  -0.834 &  -1.304 &  -0.266 &  -0.765 &  -0.012 \\
   541.39  &   Fe II   &    3.22 &  .290 &  105 &  -0.388 &  -0.956 &  -0.172 &  -0.719 &  -0.029 \\
   553.48  &   Fe II   &    3.24 &  .572 &  112 &  -1.266 &  -1.703 &  -0.384 &  -0.814 &  -0.043 \\
   599.13  &   Fe II   &    3.15 &  .295 &  108 &  -0.515 &  -1.061 &  -0.254 &  -0.786 &  -0.089 \\
   608.39  &   Fe II   &    3.20 &  .203 &  105 &  -0.352 &  -0.925 &  -0.208 &  -0.750 &  -0.097 \\
   623.83  &   Fe II   &    3.87 &  .365 &  104 &  -0.796 &  -1.167 &  -0.367 &  -0.749 &  -0.110 \\
   638.37  &   Fe II   &    5.55 &  .089 &     81&  -0.278 &  -0.536 &  -0.200  & -0.434 &  -0.121 \\
   644.29  &   Fe II   &    5.55 &  .035 &     79&  -0.185 &  -0.463 &  -0.156  & -0.403 &  -0.126  \\
   644.64  &   Fe II   &    6.22 &  .037 &     73&  -0.196 &  -0.397 &  -0.163  & -0.333 &  -0.126  \\
   645.63  &   Fe II   &    3.90 &  .524 &  107 & -1.423 &  -1.786 &  -0.541 &  -0.826 &  -0.127   \\
   648.21  &   Fe II   &    6.22 &  .058 &     74 & -0.241 &  -0.432 &  -0.187 &  -0.351 &  -0.128  \\
   651.60  &   Fe II   &    2.89 &  .456 &  116 &  -1.111 &  -1.599 &  -0.427 &  -0.924 &  -0.131  \\
   722.23  &   Fe II   &    3.89 &  .155 &  100 &  -0.429 &  -0.873 &  -0.291 &  -0.711 &  -0.174  \\
   751.58  &   Fe II   &    3.90 &  .112 &     99 & -0.366 &  -0.823 &  -0.273 &  -0.700 &  -0.188  \\
   771.17  &   Fe II   &    3.90 &  .347 &  106 &  -1.011 &  -1.360 &  -0.502 &  -0.840 &  -0.196  \\
   402.76  &   Ni I    &    3.90 &  .576 &  105 &  -0.266  & -1.282 &  0.044 &  -0.802 &  0.174     \\
   441.05  &   Ni I    &    3.31 &  .616 &  107 &  -0.634 &  -1.547 &  -0.032 &  -0.945 &  0.109    \\
   447.04  &   Ni I    &    3.40 &  .794 &     97&  -2.032 &  -2.398 &  -0.148 &  -0.851  & 0.100   \\
   451.99  &   Ni I    &    1.68 &  .474 &  117 &  -0.125 &  -1.514 &  0.029  & -1.191  & 0.092     \\
   470.59  &   Ni I    &    3.64 &  .143 &  103 &  0.005  & -0.964 &  0.034   &-0.857   &0.064      \\
   473.24  &   Ni I    &    4.10 &  .505 &  104 &  -0.458 &  -1.302  & -0.094 &  -0.854 &  0.060    \\
   479.09  &   Ni I    &    1.95 &  .160 &  113 &  0.007  & -1.206 &  0.030   &-1.108   &0.051    \\
   481.19  &   Ni I    &    3.66 &  .252 &  105 &  -0.083 &  -1.055 &  -0.010 &  -0.889 &  0.048  \\
   481.59  &   Ni I    &   3.54 &  .180 &  105 &  -0.033 &  -1.013 &   0.009 &  -0.889 &  0.048  \\
   490.44  &   Ni I    &   3.54 &  .767 &     96&  -2.134 &  -2.472 &  -0.256 &  -0.878 &  0.035 \\
   493.58  &   Ni I    &   3.94 &  .632 &  101 &  -1.165 &  -1.716  & -0.195 &  -0.893 &  0.031  \\
   496.75  &   Ni I    &   3.80 &  .164 &  103 &  -0.054 &  -0.985  & -0.013 &  -0.863 &  0.027  \\
   497.63  &   Ni I    &   1.68 &  .464 &  117 &  -0.256 &  -1.583  & -0.050 &  -1.230 &  0.025  \\
   500.37  &   Ni I    &   1.68 &  .403 &  117 &  -0.175 &  -1.493  & -0.042 &  -1.220 &  0.022  \\
   503.27  &   Ni I    &   3.90 &  .243 &  104 &  -0.126 &  -1.044  & -0.047 &  -0.874 &  0.018  \\
   508.41  &   Ni I    &   3.68 &  .758 &     94&  -2.284 &  -2.593 &  -0.322 &  -0.861  & 0.011 \\
   509.44  &   Ni I    &   3.83 &  .358 &  105 &  -0.270 &  -1.182 &  -0.094 &  -0.914 &  0.010  \\
   515.79  &   Ni I    &   3.61 &  .220 &  105 &  -0.122 &  -1.071 &  -0.054 &  -0.919 &  0.002  \\
   517.65  &   Ni I    &   3.88  &  .595 &  102 &  -1.108 &  -1.685 &  -0.220 &  -0.932 &  -0.001 \\
   538.83  &   Ni I    &   1.93  & .148 &  113 &  -0.077  & -1.249 &  -0.051  & -1.152  & -0.026  \\
   543.58  &   Ni I    &   1.99  & .546 &  114 &  -0.753  & -1.818 &  -0.154  & -1.230  & -0.032  \\
   546.81  &   Ni I    &   3.85  & .140 &  103 &  -0.115  & -1.005 &  -0.075  & -0.891  & -0.035  \\
   549.48  &   Ni I    &   4.10  & .207 &  103 &  -0.179  & -1.037 &  -0.103  & -0.877  & -0.038  \\
   557.87  &   Ni I    &   1.68  & .551 &  115 &  -0.823  & -1.910 &  -0.167  & -1.285  & -0.047  \\
   558.93  &   Ni I    &   3.90  & .290 &  104 &  -0.286  & -1.156 &  -0.143  & -0.932  & -0.048  \\
   562.53  &   Ni I    &   4.09  & .402 &  104 &  -0.523  & -1.301 &  -0.205  & -0.933  & -0.052  \\
   562.83  &   Ni I    &   4.09  & .153 &  102 &  -0.151  & -1.002 &  -0.100  & -0.874  & -0.053  \\
   563.87  &   Ni I    &   3.90  & .096 &  102 &  -0.107  & -0.978 &  -0.081  & -0.885  & -0.054  \\
   564.30  &   Ni I    &   4.16  & .160 &  102 &  -0.160  & -1.002 &  -0.105  & -0.867  & -0.054  \\
   574.83  &   Ni I    &   1.68  & .294 &  117 &  -0.215  & -1.449 &  -0.121  & -1.249  & -0.065  \\
   575.46  &   Ni I    &   1.93  & .646 &  108 &  -1.810  & -2.369 &  -0.241  & -1.244  & -0.066  \\
   580.52  &   Ni I    &   4.17  & .393 &  103 &  -0.555  & -1.306 &  -0.229  & -0.935  & -0.071  \\
   584.70  &   Ni I    &   1.68  & .226 &  116 &  -0.176  & -1.385 &  -0.118  & -1.236  & -0.075  \\
   599.67  &   Ni I    &   4.23  & .188 &  102 &  -0.237  & -1.049 &  -0.158  & -0.891  & -0.089  \\
   600.73  &   Ni I    &   1.68  & .266 &  116 &  -0.231  & -1.442 &  -0.145  & -1.257  & -0.090  \\
   608.62  &   Ni I    &   4.26  & .395 &  103 &  -0.652  & -1.349 &  -0.274  & -0.945  & -0.098  \\
   610.81  &   Ni I    &   1.68  & .592 &  111 &  -1.544  & -2.244 &  -0.259  & -1.312  & -0.100  \\
   611.97  &   Ni I    &   4.26  & .107 &  101 &  -0.178  & -0.981 &  -0.139  & -0.872  & -0.101  \\
   617.67  &   Ni I    &   4.09  & .533 &  100 &  -1.306  & -1.776 &  -0.373  & -0.982  & -0.106  \\
   617.72  &   Ni I    &   1.83  & .146 &  114 &  -0.169  & -1.315 &  -0.135  & -1.211  & -0.106  \\
   632.21  &   Ni I    &   4.15  & .158 &  102 &  -0.243  & -1.053 &  -0.176  & -0.913  & -0.117  \\
   632.76  &   Ni I    &   1.68  & .360 &  117 &  -0.405  & -1.607 &  -0.203  & -1.301  & -0.117  \\
   648.28  &   Ni I    &   1.98  & .363 &  116 &  -0.465  & -1.594 &  -0.227  & -1.270  & -0.128  \\
   653.28  &   Ni I    &   1.93  & .149 &  114 &  -0.206  & -1.326 &  -0.166  & -1.216  & -0.132  \\
   659.86  &   Ni I    &   4.23  & .214 &  103 &  -0.347  & -1.126 &  -0.228  & -0.935  & -0.137  \\
   676.77  &   Ni I    &   1.83  & .633 &  106 &  -2.373  & -2.813 &  -0.385  & -1.295  & -0.148  \\
   677.23  &   Ni I    &   3.66  & .424 &  105 &  -0.925  & -1.592 &  -0.346  & -1.072  & .-0.149 \\
   684.20  &   Ni I    &   3.66  & .224 &  106 &  -0.369  & -1.218 &  -0.242  & -1.025  & -0.153  \\
   691.45  &   Ni I    &   1.95  & .554 &  109 &  -1.730  & -2.314 &  -0.354  & -1.313  & -0.158  \\
   700.15  &   Ni I    &   1.93  & .104 &  114 &  -0.215  & -1.308 &  -0.188  & -1.221  & -0.163  \\
   711.09  &   Ni I    &   1.93  & .295 &  116 &  -0.427  & -1.547 &  -0.255  & -1.288  & -0.169  \\
   712.22  &   Ni I    &   3.54  & .639 &    95 &  -2.666 &  -2.952 &  -0.620 &  -1.040 &  -0.170 \\
   738.52  &   Ni I    &   2.74  & .381 &  111 &  -0.799  & -1.662 &  -0.336  & -1.215  & -0.182  \\
   740.11  &   Ni I    &   5.36  & .111 &    98 &  -0.292 &  -0.974 &  -0.243 &  -0.796 &  -0.183 \\
   742.22  &   Ni I    &   3.63  & .595 &    96 &  -2.371 &  -2.674 &  -0.597 &  -1.068 &  -0.181 \\
   748.14  &   Ni I    &   5.49  & .080 &    97 &  -0.258 &  -0.952 &  -0.228 &  -0.777 &  -0.186 \\
   755.56  &   Ni I    &   3.85  & .585 &    95 &  -2.326 &  -2.619 &  -0.620 &  -1.047 &  -0.190 \\
   757.40  &   Ni I    &   3.83  & .472 &  100 &  -1.460  & -1.909 &  -0.473  & -1.086  & -0.190  \\
   786.37  &   Ni I    &   4.54  & .106 &  101 &  -0.311  & -1.037 &  -0.256  & -0.911  & -0.202  \\
   771.55  &   Ni I    &   3.70  & .361 &  105 &  -0.870  & -1.549 &  -0.386  & -1.098  & -0.196  \\
   877.06  &   Ni I    &   2.74  & .094 &  110 &  -0.287  & -1.245 &  -0.249  & -1.147  & -0.213  \\
   896.81  &   Ni I    &   5.32  & .142 &    99 &  -0.414 &  -1.041 &  -0.314 &  -0.839 &  -0.215 \\
   472.21  &   Zn I    &   4.03  & .696 &  104 &  -1.505  & -1.917 &  -0.193  & -0.824  & 0.061  \\
   636.23  &   Zn I    &   5.79  & .192 &    91 &  -0.380 &  -0.857 &  -0.236 &  -0.682 &  -0.120 \\
   460.73  &   Sr I    &   0.00 &  .603&   111&   -0.610 &  -1.831&   -0.017 &  -1.210 &  0.078  \\
   366.37  &   Zr I    &   0.15  & .341 &  119 &   0.192  & -1.430 &    0.220 &  -1.262 &  0.240 \\
   468.78  &   Zr I    &   0.73  & .136 &  114 &   0.037  & -1.297 &    0.052 &  -1.214 &  0.066 \\
   473.94  &   Zr I    &   0.65  & .076 &  114 &   0.044  & -1.274 &    0.051 &  -1.215 &  0.059 \\
   405.03  &   Zr II   &   0.71  & .367 &  132 &   0.018  & -1.283 &    0.116 &  -1.041 &  0.170 \\
   408.57  &   Zr II   &   0.93  & .071 &  123 &   0.145  & -0.996 &    0.154 &  -0.932 &  0.164 \\
   420.89  &   Zr II   &   0.71  & .622 &  137 &  -0.596  & -1.822 &    0.027 &  -1.107 &  0.143 \\
   511.22  &   Zr II   &   1.66  & .106 &  119 &  -0.050  & -1.006 &  -0.020  & -0.919  & 0.007  \\
   852.50  &   Zr II   &   2.41  & .082 &  117 &  -0.313  & -1.066 &  -0.260  & -0.964  & -0.210 \\
   455.40  &   Ba II   &  0.00  & .940  &   89 &   -5.552 &  -5.757&   -0.208 &  -0.919 &  0.087  \\
   585.36  &   Ba II   &  0.60  & .650  & 134  &  -2.117  & -2.935 &  -0.311  & -1.279  & -0.076  \\
   649.69  &   Ba II   &  0.60  & .781  & 115  &  -4.352  & -4.915 &  -0.684  & -1.133  & -0.129  \\
   447.93  &   Ce II   &  0.56  & .253  & 135  &   0.002  & -1.322 &  0.059  & -1.149   &  0.098  \\
   452.30  &   Ce II   &  0.52  & .175  & 134  &   0.034  & -1.258 &  0.065  & -1.139   &  0.091  \\
   456.23  &   Ce II   &  0.48  & .296  & 138  &  -0.041  & -1.398 &  0.038  & -1.185   &  0.085  \\
   477.39  &   Ce II   &  0.92  & .111  & 129  &   0.012  & -1.158 &  0.034  & -1.071   &  0.054  \\
   527.42  &   Ce II   &  1.04  & .098  & 128  &  -0.058  & -1.175 &  -0.035  & 1.090   & -0.013  \\
   402.13  &   Nd II   &   0.32  & .227 &  136 &   0.120  & -1.293 &   0.151  & -1.156  &    0.175 \\
   405.99  &   Nd II   &   0.20  & .124 &  135 &   0.143  & -1.238 &   0.156  & -1.157  &    0.168 \\
   415.60  &   Nd II   &   0.18  & .382 &  142 &   0.016  & -1.513 &   0.106  & -1.236  &    0.152 \\
   525.55  &   Nd II   &   0.20  & .092 &  137 &  -0.042  & -1.333 &  -0.026  & -1.253  &  -0.011 \\
   446.73  &   Sm II   & 0.66   &.137   &130   & 0.057   &-1.191   &  0.080   &-1.096   &  0.100 \\
   452.39  &   Sm II   & 0.43   &.124   &133   & 0.055   &-1.229   &  0.074   &-1.140   &  0.091 \\
   407.31  &   Dy II   &  0.54   &.120  & 127  &  0.134   &-1.101  &   0.150  & -1.025  &   0.166 \\
   368.34  &   Pb I    &  0.97   &.165  & 115  &  0.211   &-1.232  &   0.224  & -1.149  &   0.236 \\
         \end{longtable}
